On the Solution of Large-scale Non-autonomous Differential Riccati Equations: a Numerical Study

We explore the numerical solution of large-scale non-autonomous Differential Riccati Equations (DREs). While we assume to discretize the differential operator using a Backward Differentiation Formula (BDF) of order s, we solve the generalized Algebraic Riccati Equation (gARE) resulting at each time step by different state-of-the-art methods. In particular, we compare the performance of the inexact Newton- Kleinman method with line search and the low-rank RADI iteration, considering for both methods two different initialization strategies: zero initialization and warm-start. A comprehensive panel of numerical results illustrate the potential and limitations of these methods when employed within a numerical pipeline for the solution of DREs, rather than for the isolated solution of a single gARE, as commonly considered in the existing literature.

==> graphics/DATASYNT2_1357_rot.tikz <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{graphics/data/DATASYNT2_1357_rot.dat}\mytable


  \begin{semilogyaxis}[%
    ylabel = {solution rank},
    xlabel = {model time},
    legend pos = south east]

    \addplot table[x index = 0, y index = 1] {\mytable};
    \addplot table[x index = 0, y index = 2] {\mytable};
    \addplot table[x index = 0, y index = 3] {\mytable};
    \addplot table[x index = 0, y index = 4] {\mytable};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/DATASYNT2_1357_tot.tikz <==
\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{graphics/data/DATASYNT2_1357_tot.dat}\mytable

  \begin{semilogyaxis}[%
    ylabel = {computation time (sec)},
    xlabel = {model time},
    legend pos = south east
    ]

    \addplot table[x index = 0, y index = 1] {\mytable};
    \addplot table[x index = 0, y index = 2] {\mytable};
    \addplot table[x index = 0, y index = 3] {\mytable};
    \addplot table[x index = 0, y index = 4] {\mytable};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/DATASYNT2_nt5_1357_rot.tikz <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{graphics/data/DATA2_nt5_1357_last_rot.dat}\mytable


  \begin{semilogyaxis}[%
    ylabel = {solution rank},
    xlabel = {model time},
    legend pos = south east]

    \addplot table[x index = 0, y index = 1] {\mytable};
    \addplot table[x index = 0, y index = 2] {\mytable};
    \addplot table[x index = 0, y index = 3] {\mytable};
    \addplot table[x index = 0, y index = 4] {\mytable};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/DATASYNT2_nt5_1357_tot.tikz <==
\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{graphics/data/DATA2_nt5_1357_last_tot.dat}\mytable

  \begin{semilogyaxis}[%
    ylabel = {computation time (sec)},
    xlabel = {model time},
    legend style={at={(0.95,0.4)},anchor=east}
    ]

    \addplot table[x index = 0, y index = 1] {\mytable};
    \addplot table[x index = 0, y index = 2] {\mytable};
    \addplot table[x index = 0, y index = 3] {\mytable};
    \addplot table[x index = 0, y index = 4] {\mytable};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/RAIL2_5177_rot.tikz <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{graphics/data/RAIL2_LTV_5177_last_rot.dat}\mytable


  \begin{semilogyaxis}[%
    ylabel = {solution rank},
    xlabel = {model time},
    legend pos = south east]

    \addplot table[x index = 0, y index = 1] {\mytable};
    \addplot table[x index = 0, y index = 2] {\mytable};
    \addplot table[x index = 0, y index = 3] {\mytable};
    \addplot table[x index = 0, y index = 4] {\mytable};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/RAIL2_5177_tot.tikz <==
\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{graphics/data/RAIL2_LTV_5177_last_tot.dat}\mytable

  \begin{semilogyaxis}[%
    ylabel = {computation time (sec)},
    xlabel = {model time},
    legend pos = south east
    ]

    \addplot table[x index = 0, y index = 1] {\mytable};
    \addplot table[x index = 0, y index = 2] {\mytable};
    \addplot table[x index = 0, y index = 3] {\mytable};
    \addplot table[x index = 0, y index = 4] {\mytable};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/RAIL_AUT2_5177_rot.tikz <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{graphics/data/RAIL2_LTI_5177_last_rot.dat}\mytable


  \begin{semilogyaxis}[%
    ylabel = {solution rank},
    xlabel = {model time},
    legend pos = south east]

    \addplot table[x index = 0, y index = 1] {\mytable};
    \addplot table[x index = 0, y index = 2] {\mytable};
    \addplot table[x index = 0, y index = 3] {\mytable};
    \addplot table[x index = 0, y index = 4] {\mytable};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/RAIL_AUT2_5177_tot.tikz <==
\begin{tikzpicture}
  \pgfplotstableread[col sep=comma]{graphics/data/RAIL2_LTI_5177_last_tot.dat}\mytable

  \begin{semilogyaxis}[%
    ylabel = {computation time (sec)},
    xlabel = {model time},
    legend columns=2,
    legend pos = south east
    ]

    \addplot table[x index = 0, y index = 1] {\mytable};
    \addplot table[x index = 0, y index = 2] {\mytable};
    \addplot table[x index = 0, y index = 3] {\mytable};
    \addplot table[x index = 0, y index = 4] {\mytable};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/runtime_RAILR_LTV.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=1.25ex,
    xlabel={problem size},
    ylabel={runtime [min]},
    log basis y=10,
    ymode=log,
    legend pos={north west},
    enlarge x limits={0.15, 0.15},
    enlarge y limits={value=0.275, upper},
    symbolic x coords={109, 371, 1357, 5177},
    xtick = data,
    nodes near coords,
    every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize, black},
    visualization depends on={y \as \rawy},
    nodes near coords={\pgfmathparse{10^\rawy}\pgfmathprintnumber{\pgfmathresult}}
    ]

    % Data values (converted from MATLAB)
    \addplot[style={mycolor1, fill=mycolor1}] coordinates {(109,3.7495) (371,10.1658) (1357,45.3862) (5177,419.4203)};
    \addlegendentry{iNK(0)}

    \addplot[style={mycolor2, fill=mycolor2}] coordinates {(109,2.2283) (371,6.3222) (1357,29.3033) (5177,298.9018)};
    \addlegendentry{iNK(1)}

    \addplot[style={mycolor3, fill=mycolor3}] coordinates {(109,1.2413) (371,3.9618) (1357,15.3823) (5177,131.6745)};
    \addlegendentry{RADI(0)}

    \addplot[style={mycolor4, fill=mycolor4}] coordinates {(109,1.8093) (371,5.7758) (1357,36.5800) (5177,285.6878)};
    \addlegendentry{RADI(1)}

  \end{axis}
\end{tikzpicture}


==> graphics/runtime_RAIL_LTI.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=1.25ex,
    xlabel={problem size},
    ylabel={runtime [min]},
    log basis y=10,
    ymode=log,
    legend pos={north west},
    enlarge x limits={0.15, 0.15},
    enlarge y limits={value=0.275, upper},
    symbolic x coords={109, 371, 1357, 5177},
    xtick = data,
    nodes near coords,
    every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize, black},
    visualization depends on={y \as \rawy},
    nodes near coords={\pgfmathparse{10^\rawy}\pgfmathprintnumber{\pgfmathresult}}
    ]

    % Data values (converted from MATLAB)
    \addplot[style={mycolor1, fill=mycolor1}] coordinates {(109,2.1063) (371,6.0537) (1357,30.5825) (5177,355.0862)};
    \addlegendentry{iNK(0)}

    \addplot[style={mycolor2, fill=mycolor2}] coordinates {(109,1.3815) (371,4.2987) (1357,22.6027) (5177,294.0668)};
    \addlegendentry{iNK(1)}

    \addplot[style={mycolor3, fill=mycolor3}] coordinates {(109,1.1435) (371,3.3485) (1357,16.6880) (5177,135.5475)};
    \addlegendentry{RADI(0)}

    \addplot[style={mycolor4, fill=mycolor4}] coordinates {(109,1.2605) (371,4.1869) (1357,15.0762) (5177,80.855)};
    \addlegendentry{RADI(1)}

  \end{axis}
\end{tikzpicture}


==> graphics/runtime_RAIL_LTV.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=1.25ex,
    xlabel={problem size},
    ylabel={runtime [min]},
    log basis y=10,
    ymode=log,
    legend pos={north west},
    enlarge x limits={0.15, 0.15},
    enlarge y limits={value=0.275, upper},
    symbolic x coords={109, 371, 1357, 5177},
    xtick = data,
    nodes near coords,
    every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize, black},
    visualization depends on={y \as \rawy},
    nodes near coords={\pgfmathparse{10^\rawy}\pgfmathprintnumber{\pgfmathresult}}
    ]

    % Data values (converted from MATLAB)
    \addplot[style={mycolor1, fill=mycolor1}] coordinates {(109,2.1483) (371,6.5072) (1357,31.2258) (5177,384.593)};
    \addlegendentry{iNK(0)}

    \addplot[style={mycolor2, fill=mycolor2}] coordinates {(109,1.5157) (371,4.7247) (1357,25.7168) (5177,342.2807)};
    \addlegendentry{iNK(1)}

    \addplot[style={mycolor3, fill=mycolor3}] coordinates {(109,1.1567) (371,3.6367) (1357,16.4262) (5177,154.9265)};
    \addlegendentry{RADI(0)}

    \addplot[style={mycolor4, fill=mycolor4}] coordinates {(109,1.6190) (371,5.7562) (1357,33.6833) (5177,304.9148)};
    \addlegendentry{RADI(1)}

  \end{axis}
\end{tikzpicture}


==> graphics/runtime_SYNT10.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=1.25ex,
    xlabel={problem size},
    ylabel={runtime [min]},
    log basis y=10,
    ymode=log,
    legend pos={north west},
    enlarge x limits={0.15, 0.15},
    enlarge y limits={value=0.275, upper},
    symbolic x coords={109, 371, 1357},
    xtick = data,
    nodes near coords,
    every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize, black},
    visualization depends on={y \as \rawy},
    nodes near coords={\pgfmathparse{10^\rawy}\pgfmathprintnumber{\pgfmathresult}}
    ]

    % Data values (converted from MATLAB)
    \addplot[style={mycolor1, fill=mycolor1}] coordinates {(109, 5.2772) (371, 34.747) (1357, 464.6057)};
    \addlegendentry{iNK(0)}

    \addplot[style={mycolor2, fill=mycolor2}] coordinates {(109, 2.2108) (371, 12.6882) (1357, 198.2608)};
    \addlegendentry{iNK(1)}

    \addplot[style={mycolor3, fill=mycolor3}] coordinates {(109, 2.655) (371, 13.798) (1357, 189.1465)};
    \addlegendentry{RADI(0)}

    \addplot[style={mycolor4, fill=mycolor4}] coordinates {(109, 0.9232) (371, 2.5382) (1357, 8.239)};
    \addlegendentry{RADI(1)}

  \end{axis}
\end{tikzpicture}

==> graphics/runtime_SYNT5.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=1.25ex,
    xlabel={problem size},
    ylabel={runtime [min]},
    log basis y=10,
    ymode=log,
    legend pos={north west},
    enlarge x limits={0.15, 0.15},
    enlarge y limits={value=0.275, upper},
    symbolic x coords={109, 371, 1357},
    xtick = data,
    nodes near coords,
    every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize, black},
    visualization depends on={y \as \rawy},
    nodes near coords={\pgfmathparse{10^\rawy}\pgfmathprintnumber{\pgfmathresult}}
    ]

    % Data values (converted from MATLAB)
    \addplot[style={mycolor1, fill=mycolor1}] coordinates {(109, 4.789) (371, 20.1478) (1357, 278.8182)};
    \addlegendentry{iNK(0)}

    \addplot[style={mycolor2, fill=mycolor2}] coordinates {(109, 1.474) (371, 6.4682 ) (1357, 124.5353)};
    \addlegendentry{iNK(1)}

    \addplot[style={mycolor3, fill=mycolor3}] coordinates {(109, 1.6565) (371, 6.5668) (1357, 119.2922)};
    \addlegendentry{RADI(0)}

    \addplot[style={mycolor4, fill=mycolor4}] coordinates {(109, 0.4968) (371, 1.2017) (1357, 4.2925)};
    \addlegendentry{RADI(1)}

  \end{axis}
\end{tikzpicture}
